On the Effectiveness of Hybrid Mutual Information Estimation

Estimating the mutual information from samples from a joint distribution is a challenging problem in both science and engineering. In this work, we realize a variational bound that generalizes both discriminative and generative approaches. Using this bound, we propose a hybrid method to mitigate their respective shortcomings. Further, we propose Predictive Quantization (PQ): a simple generative method that can be easily combined with discriminative estimators for minimal computational overhead. Our propositions yield a tighter bound on the information thanks to the reduced variance of the estimator. We test our methods on a challenging task of correlated high-dimensional Gaussian distributions and a stochastic process involving a system of free particles subjected to a fixed energy landscape. Empirical results show that hybrid methods consistently improved mutual information estimates when compared to the corresponding discriminative counterpart.

==> figures/diagram.tex <==
\definecolor{bblue}{RGB}{50,116,161}
\definecolor{oorange}{RGB}{255, 128, 8}
\definecolor{rred}{RGB}{216, 33, 36}

\begin{tikzpicture}
\def\dy{0.8}

\def\px{12}
\def\qx{8.3}
\def\rx{3.3}
\def\ppx{0}
\node[] at (\px,0) (px)  {$p(\rvx,\rvy)$};
\node[] at (\qx,0) (qx)  {$q(\rvx,\rvy)$};
\node[] at (\rx,0) (rx)  {$r(\rvx,\rvy)$};
\node[] at (\ppx,0) (ppx)  {$p(\rvx)p(\rvy)$};

\draw[] (px) -- (\px,4.5*\dy);
\draw[dashed] (qx) -- (\qx,4.5*\dy);
\draw[dashed] (rx) -- (\rx,4.5*\dy);
\draw[] (ppx) -- (\ppx,4.5*\dy);

\draw[ultra thick, -to] (\px,4*\dy) --node[midway,above]{$I(\rvx;\rvy)=\KL(p(\rvx,\rvy)||p(\rvx)p(\rvy))$} (\ppx,4*\dy);

\draw[ultra thick, black, -to] (\px,3*\dy) -- node[midway,above]{$KL(p(\rvx,\rvy)||q(\rvx,\rvy))$} (\qx,3*\dy);
\draw[ultra thick, bblue] (\ppx,3*\dy) --node[midway,above]{$I_{q}(\rvx,\rvy)$} (\qx,3*\dy);

\draw[ultra thick, oorange] (\ppx,2*\dy) --node[midway,above]{$I_{r}(\rvx,\rvy)$} (\rx,2*\dy);
\draw[ultra thick,rred] (\qx,2*\dy) --node[midway,above]{$\lunnorm{f}{p(\rvx,\rvy)}{r(\rvx,\rvy)}$} (\rx,2*\dy);

\draw[ultra thick, black, -to] (\px,1*\dy) --node[midway,above]{$KL(p(\rvx,\rvy)||r(\rvx,\rvy))$} (\rx,1*\dy);


\end{tikzpicture}
